A meshfree solver for coupled bulk-surface problems with self-organizing surface geometry

In many systems, the interaction between a deformable surface or interface and the surrounding bulk fluid is coupled with intrinsic spatiotemporal dynamics within the moving surface. Examples include tumor growth, biological tissue morphogenesis, cardiac mechanics, multi-phase surfactant chemistry, additive manufacturing, clothing wear-and-tear, and reactive combustion flows. Solving such problems requires both geometric computing algorithms to track and resolve the surface and numerical methods to solve the coupled governing equations in the surface and the surrounding bulk phase. Here, we present a fully meshfree numerical solver for such coupled bulk-surface problems with deformable interfaces. The presented solver tracks the surface implicitly, solving for the dynamic surface geometry based on stress balance coupled to surrounding fluid phases. We show convergence for a mass-conserving case on a growing sphere and solve bulk-surface problems with incompressible Navier-Stokes fluids coupled to in-surface nonlinear reaction-diffusion dynamics. Finally, we show a model of biological morphogenesis, solving simultaneously for the dynamic surface shape and the fields on the curved surface with two-way coupling.

==> SurfaceDCPSEInterpolation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$n_s$},
xmajorgrids,
xmin=400, xmax=20000,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\|e\|_\infty$},
ylabel style={yshift=0.3cm},
ymajorgrids,
ymin=1.0e-13, ymax=0.1,
ymode=log,
ytick style={color=black},
xtick={524,1024,2048,4096,8192,16384},
xticklabels={
\(\displaystyle {512}\),
\(\displaystyle {1024}\),
\(\displaystyle {2048}\),
\(\displaystyle {4096}\),
\(\displaystyle {8192}\),
\(\displaystyle {16384}\),
},
ytick={1e-13,1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001, 0.01, 0.1},
yticklabels={
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, mark options={scale=1.1}},
legend pos=south east
]
\addplot [semithick, steelblue31119180, mark=square, mark size=2, mark options={solid}]
table {%
512 5.4e-2
1024    3.1e-2
2048    2.1e-2
4096    1.5e-2
8192    1e-2
16384   7.5e-3
};
\addlegendentry{$p=1$};

\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
512 2.3e-2
1024    1e-2
2048    6.6e-3
4096    2.9e-3
8192    1.43e-3
16384   6.33e-4
};
\addlegendentry{$p=2$}

\addplot [semithick, forestgreen4416044, mark=o, mark size=2, mark options={solid}]
table {%
512 4.7e-3
1024    1.3e-3
2048    4.9e-4
4096    1.6e-4
8192    6.5e-5
16384   2.13e-5
};
\addlegendentry{$p=3$}

\addplot [semithick, crimson2143940, mark=diamond, mark size=2, mark options={solid}]
table {%
512 1.2e-12
1024    6.43e-13
2048    1.43e-12
4096    3.4e-12
8192    1.4e-11
16384   3.1e-11
};
\addlegendentry{$p=4$}

\addplot [semithick, darkgray176, mark=*, mark size=2, mark options={solid}]
table {%
512 1.2e-11
1024    4.1e-11
2048    2.0e-10
4096    1.4e-10
8192    5.4e-10
16384   1.6e-10
};

\addlegendentry{$p=5$}

\end{axis}

\end{tikzpicture}


==> convergenceMassconservation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$h_s$},
xmajorgrids,
xmin=0.0125, xmax=0.15,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={$\|e(c(\mathbf{x},t_{1000}))\|_\infty$},
ylabel={$\|e\|_\infty$},
ylabel style={yshift=0.3cm},
ymajorgrids,
ymin=5.0e-6, ymax=0.003,
ymode=log,
ytick style={color=black},
xtick={0.125,0.0625,0.03125,0.015625},
xticklabels={
\(\displaystyle {1/8}\),
\(\displaystyle {1/16}\),
\(\displaystyle {1/32}\),
\(\displaystyle {1/64}\)
},
ytick={1e-06,1e-05,0.0001,0.001},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, mark options={scale=1.1}},
legend pos=north west
]
\addplot [semithick, steelblue31119180, mark=square, mark size=2, mark options={solid}]
table {%
0.125     0.000902616
0.0625     0.000382454
0.03125    0.000150495
0.015625    6.62743e-05
};
\addlegendentry{$p=1$};

\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
0.125     0.000112584
0.0625     4.23962e-05
0.03125    1.29268e-05
0.015625    5.82917e-06
};
\addlegendentry{$p=2$}

\addplot[semithick, black, dashed]
table {
0.125  5.0e-4
0.015625    7.8125e-6
};

\addplot[semithick, black]
table {
0.125  0.002
0.015625    2.5e-4
};
\end{axis}

\end{tikzpicture}


==> particlesOverTime.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ylabel={$n_s$},
ylabel style={yshift=0.3cm},
ymajorgrids,
ymin=5000, ymax=10000,
ytick style={color=black},
ytick={5000,6000,7000,8000,9000,10000},
scaled y ticks=false,
y tick label style={/pgf/number format/fixed},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, mark options={scale=1.1}},
legend pos=north west
]

% --- alpha ---
\addplot [const plot, semithick, steelblue31119180, mark=none, mark size=1.5, mark options={solid}]
table {%
0.00000 5048
0.05013 5053
0.10025 5163
0.15038 5214
0.20050 5458
0.25063 5649
0.30075 5834
0.35088 6112
0.40100 6275
0.45113 6684
0.50125 6887
0.55138 7272
0.60150 7541
0.65163 7808
0.70175 8114
0.75188 8478
0.80201 8895
0.85213 9327
0.90226 9766
0.94987 9766
};
\addlegendentry{$\alpha$}

% --- gamma ---
\addplot [const plot, semithick, darkorange25512714, mark=none, mark size=2.5, mark options={solid}]
table {%
0.00000 5048
0.05013 5069
0.10025 5219
0.15038 5322
0.20050 5535
0.25063 5745
0.30075 5958
0.35088 6212
0.40100 6580
0.45113 6758
0.50125 7186
0.55138 7584
0.60150 8019
0.65163 8430
0.69925 8430
};
\addlegendentry{$\gamma$}

\end{axis}

\end{tikzpicture}

==> timeIntegration.tex <==
\tikzstyle{block} = [rectangle, draw, text width=25em, text centered, rounded corners, minimum height=3em]
\tikzstyle{block2} = [rectangle, draw, text width=30em, text centered, rounded corners, minimum height=3em]
\tikzstyle{block3} = [rectangle, draw, text width=20em, text centered, rounded corners, minimum height=3em]
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.6cm]

\node (n1) at (0,0) [block] {Initialize bulk and surface particles at \mbox{$t=0$}: $\mathbf{x}_{i_b}^0,\mathbf{u}_{i_b}^0,\phi_{i_b}^0,\rho_{i_b}^0, \mathbf{x}_{i_s}^0, c_{i_s}^{[s]0},\mathbf{u}_{i_s}^0$, compute geometric information};
\node (n2) [block, below of=n1, yshift=-0.3cm] {\textbf{while} \mbox{$t<t_\text{end}$}};
\node (n5) [block3, below of=n2, yshift=-0.0cm, xshift=4.5cm] {Perform predictor step};
\node (n6) [block2, below of=n5, yshift=-0.0cm,xshift=7cm] {Compute bulk densities $\rho_{i_b}^k$, pressures $P_{i_b}^k$, surface tension force $\mathbf{F}_{i_b}^{(s)k}$};
\node (n56) [block2, below of=n6, yshift=-0.4cm] {Obtain surface normals of surface particles $\mathbf{n}_{i_s}^k$ using PCP, regress bulk velocity field to surface particles to obtain $\mathbf{u}_{i_s}^k$};
\node (n7) [block2, below of=n56, yshift=-1.3cm] {Advance $c_{i_s}^{[s]},\mathbf{x}_{i_s}$ and $\mathbf{x}_{i_b},\mathbf{u}_{i_b}$ to intermediate time step $k+1/2$: \\
$c_{i_s}^{[s]k+1/2}=c_{i_s}^{[s]k}+\frac{\Delta t}{2}\left.\frac{\mathrm{D}c^{[s]}}{\mathrm{D}t}\right|^k$,\\
$\mathbf{x}_{i_b}^{k+1/2}=\mathbf{x}_{i_b}^k+\frac{\Delta t}{2}\mathbf{u}_{i_b}^k$,\\
$\mathbf{u}_{i_b}^{k+1/2}=\mathbf{u}_{i_b}^k+\frac{\Delta t}{2}\left.\frac{\mathrm{D}\mathbf{u}}{\mathrm{D}t}\right|^k$,\\
$\mathbf{x}_{i_s}^{k+1/2}=\mathbf{x}_{i_s}^{k}+\frac{\Delta t}{2}\mathbf{u}_{i_s}^k$
};
\node (n8) [block2, below of=n7, yshift=-1.0cm] {Compute geometric information on advected level-set function: $\phi_{i_b}^k\rightarrow\phi_{i_b}^{k+1/2}$};
\node (n9) [block3, below of=n8, yshift=-0.0cm, xshift=-7cm] {Perform corrector step};
\node (n10) [block2, below of=n9, yshift=-0.0cm,xshift=7cm] {Compute bulk densities $\rho_{i_b}^{k+1/2}$, pressures $P_{i_b}^{k+1/2}$, surface tension force $\mathbf{F}_{i_b}^{(s)k+1/2}$};
\node (n1011) [block2, below of=n10, yshift=-0.3cm] {Obtain surface normals of surface particles $\mathbf{n}_{i_s}^{k+1/2}$ using PCP, regress intermediate velocity from bulk particles to surface particles $\mathbf{u}_{i_s}^{k+1/2}$};
\node (n11) [block2, below of=n1011, yshift=-1.4cm] {Advance $c_{i_s}^{[s]},\mathbf{x}_{i_s}$ and $\mathbf{x}_{i_b},\mathbf{u}_{i_b}$ to time step \mbox{$k+1$}:\\
$c_{i_s}^{[s]k+1}=c_{i_s}^{[s]k}+\Delta t\left.\frac{\mathrm{D}c^{[s]}}{\mathrm{D}t}\right|^{k+1/2}$,\\
$\mathbf{x}_{i_b}^{k+1}=\mathbf{x}_{i_b}^{k}+\Delta t\left(\mathbf{u}_{i_b}^k+\frac{\Delta t}{2}\left.\frac{\mathrm{D}\mathbf{u}}{\mathrm{D}t}\right|^{k+1/2}\right)$,\\
$\mathbf{u}_{i_b}^{k+1}=\mathbf{u}_{i_b}^k+\Delta t\left.\frac{\mathrm{D}\mathbf{u}}{\mathrm{D}t}\right|^{k+1/2}$,\\
$\mathbf{x}_{i_s}^{k+1}=\mathbf{x}_{i_s}^{k}+\Delta t\mathbf{u}_{i_s}^{k+1/2}$.};
\node (n12) [block2, below of=n11, yshift=-1.2cm] {Compute geometric information on advected level-set function: $\phi_{i_b}^{k+1/2}\rightarrow\phi_{i_b}^{k+1}$, increment $k\rightarrow k+1$};

% Connectors
\draw [->] (n1) -- (n2);
\draw [->] (n2.south) -| ++(0,-1) |- (n5.west);
\draw [->] (n5.south) -| ++(0,-1) |- (n6.west);
\draw [->] (n6) -- (n56);
\draw [->] (n56) -- (n7);
\draw [->] (n7) -- (n8);
\draw [->] (n8.south) -| ++(0,-1) |- (n9.east);
\draw [->] (n9.south) -| ++(0,-1) |- (n10.west);
\draw [->] (n10) -- (n1011);
\draw [->] (n1011) -- (n11);
\draw [->] (n11) -- (n12);
\draw [->] (n12.west) -| ++(-10.75,0) |- (n2.west);

\end{tikzpicture}
}


==> timeIntegrationSurfaceOnly.tex <==
\tikzstyle{block} = [rectangle, draw, text width=25em, text centered, rounded corners, minimum height=3em]
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.6cm]

\node (n1) at (0,0) [block] {Initialize surface particles at \mbox{$t=0$}: $\mathbf{x}_{i_s}^0, c_{i_s}^{[s]0},\mathbf{n}_{i_s}^0$};
\node (n2) [block, below of=n1, yshift=-0.25cm] {\textbf{while} \mbox{$t<t_\text{end}$}};
\node (n3) [block, below of=n2, xshift=6cm, yshift=-0.25cm]{Evaluate constitutive equation to obtain surface particle velocity field $\mathbf{u}_{i_s}^k=F(c_{i_s}^{[s]k})$};
\node (n4) [block, below of=n3,yshift=-0.75cm] {(Re-)seed bulk particles $\mathbf{x}_{i_b}^k$, initialize their known level-set values $\phi_{i_b}^k$, extend the surface particle velocities to the bulk particles $\mathbf{u}_{i_b}^k$};
\node (n5) [block, below of=n4, yshift=-1.2cm] {Advance $c^{[s]}_{i_s}$ and $\mathbf{x}_{i_s},\mathbf{x}_{i_b}$ to \mbox{$k+1$}:\\
$c_{i_s}^{[s]k+1}=c_{i_s}^{[s]k}+\Delta t\left.\frac{\mathrm{D}c^{[s]}}{\mathrm{D}t}\right|^k$,\\
$\mathbf{x}_{i_b}^{k}=\mathbf{x}_{i_b}^k+\Delta t\mathbf{u}_{i_b}^k$,\\
$\mathbf{x}_{i_s}^{k}=\mathbf{x}_{i_s}^k+\Delta t\mathbf{u}_{i_s}^k$};
\node (n6) [block, below of=n5, yshift=-1.2cm] {Compute geometric information on advected level-set function of bulk particles, evaluate surface normals at surface particle locations $\mathbf{n}_{i_s}^{k+1}$, increment $k\rightarrow k+1$};
%\node (n7) [block, below of=n6, yshift=-0.75cm] {};

% Connectors
\draw [->] (n1) -- (n2);
\draw [->] (n2.south) -| ++(0,-1) |- (n3.west);
\draw [->] (n3) -- (n4);
\draw [->] (n4) -- (n5);
\draw [->] (n5) -- (n6);
\draw [->] (n6.west) -| ++(-6.25,0) |- (n2.west);

\end{tikzpicture}
}

